Autoregressive Bandits

Autoregressive processes naturally arise in a large variety of real-world scenarios, including stock markets, sales forecasting, weather prediction, advertising, and pricing. When facing a sequential decision-making problem in such a context, the temporal dependence between consecutive observations should be properly accounted for guaranteeing convergence to the optimal policy. In this work, we propose a novel online learning setting, namely, Autoregressive Bandits (ARBs), in which the observed reward is governed by an autoregressive process of order $k$, whose parameters depend on the chosen action. We show that, under mild assumptions on the reward process, the optimal policy can be conveniently computed. Then, we devise a new optimistic regret minimization algorithm, namely, AutoRegressive Upper Confidence Bound (AR-UCB), that suffers sublinear regret of order $\widetilde{\mathcal{O}} \left( \frac{(k+1)^{3/2}\sqrt{nT}}{(1-\Gamma)^2}\right)$, where $T$ is the optimization horizon, $n$ is the number of actions, and $\Gamma < 1$ is a stability index of the process. Finally, we empirically validate our algorithm, illustrating its advantages w.r.t. bandit baselines and its robustness to misspecification of key parameters.

==> img/example_ass_bounces.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,407); %set diagram left start at 0, and has height of 407
\draw    (20,240) -- (20,240) ;
%Straight Lines [id:da7724495492764056] 
\draw    (90.25,300) -- (90.25,143.25) ;
\draw [shift={(90.25,140.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da19439593562860913] 
\draw    (60,240.25) -- (236.4,240.2) ;
\draw [shift={(239.4,240.2)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7052362999403359] 
\draw    (120.25,237.5) -- (120.35,243.95) ;
%Straight Lines [id:da21090219109194397] 
\draw    (170.25,237.5) -- (170.35,243.95) ;
%Straight Lines [id:da690555800562775] 
\draw    (220.25,237.25) -- (220.35,243.7) ;
%Shape: Circle [id:dp9771329397462933] 
\draw   (118.75,179.88) .. controls (118.75,179.12) and (119.37,178.5) .. (120.13,178.5) .. controls (120.88,178.5) and (121.5,179.12) .. (121.5,179.88) .. controls (121.5,180.63) and (120.88,181.25) .. (120.13,181.25) .. controls (119.37,181.25) and (118.75,180.63) .. (118.75,179.88) -- cycle ;
%Shape: Circle [id:dp46149816368259056] 
\draw   (169.25,270.13) .. controls (169.25,269.37) and (169.87,268.75) .. (170.63,268.75) .. controls (171.38,268.75) and (172,269.37) .. (172,270.13) .. controls (172,270.88) and (171.38,271.5) .. (170.63,271.5) .. controls (169.87,271.5) and (169.25,270.88) .. (169.25,270.13) -- cycle ;
%Shape: Circle [id:dp14264389275829337] 
\draw   (219,225.88) .. controls (219,225.12) and (219.62,224.5) .. (220.38,224.5) .. controls (221.13,224.5) and (221.75,225.12) .. (221.75,225.88) .. controls (221.75,226.63) and (221.13,227.25) .. (220.38,227.25) .. controls (219.62,227.25) and (219,226.63) .. (219,225.88) -- cycle ;
%Shape: Circle [id:dp4808043396578845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.75,140.63) .. controls (118.75,139.87) and (119.37,139.25) .. (120.13,139.25) .. controls (120.88,139.25) and (121.5,139.87) .. (121.5,140.63) .. controls (121.5,141.38) and (120.88,142) .. (120.13,142) .. controls (119.37,142) and (118.75,141.38) .. (118.75,140.63) -- cycle ;
%Shape: Circle [id:dp037500063693798324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (218.63,215.25) .. controls (218.63,214.49) and (219.24,213.88) .. (220,213.88) .. controls (220.76,213.88) and (221.38,214.49) .. (221.38,215.25) .. controls (221.38,216.01) and (220.76,216.63) .. (220,216.63) .. controls (219.24,216.63) and (218.63,216.01) .. (218.63,215.25) -- cycle ;
%Shape: Circle [id:dp9368159373000187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (169.25,290.13) .. controls (169.25,289.37) and (169.87,288.75) .. (170.63,288.75) .. controls (171.38,288.75) and (172,289.37) .. (172,290.13) .. controls (172,290.88) and (171.38,291.5) .. (170.63,291.5) .. controls (169.87,291.5) and (169.25,290.88) .. (169.25,290.13) -- cycle ;
%Straight Lines [id:da31077041594628585] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (120.13,179.88) -- (170.63,270.13) ;
%Straight Lines [id:da6054652268838885] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220.38,225.88) -- (170.63,270.13) ;
%Straight Lines [id:da13960578882789654] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (120.13,140.63) -- (170.63,290.13) ;
%Straight Lines [id:da6171251324583333] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220,215.25) -- (170.63,290.13) ;

% Text Node
\draw (116,245) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\tau$};
% Text Node
\draw (157,244) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\tau+1$};
% Text Node
\draw (206,244) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\tau+2$};

\draw (240,240) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$t$};

\draw (73,140) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$x_t$};

\draw (122,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$x_\tau$};

\draw (173,267) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$x_{\tau+1}$};

\draw (223,222) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$x_{\tau+2}$};

\draw (122,136) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\overline{x}_\tau$};

\draw (173,286) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\overline{x}_{\tau+1}$};

\draw (223,209) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\overline{x}_{\tau+2}$};

\end{tikzpicture}


==> img/example_ass_non_neg.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,407); %set diagram left start at 0, and has height of 407

%Straight Lines [id:da8219807317229217] 
\draw    (220,240) -- (220,240) ;
\draw    (290,300) -- (290,143.5) ;
\draw [shift={(290,140.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da03896545600276302] 
\draw    (260,240.5) -- (436.75,240.25) ;
\draw [shift={(439.75,240.25)}, rotate = 179.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da06980130555693465] 
\draw    (320.5,238.25) -- (320.6,244.7) ;
%Straight Lines [id:da8546484424403917] 
\draw    (370,236.75) -- (370.1,243.2) ;
%Shape: Circle [id:dp7873176794742975] 
\draw   (319,180.63) .. controls (319,179.87) and (319.62,179.25) .. (320.38,179.25) .. controls (321.13,179.25) and (321.75,179.87) .. (321.75,180.63) .. controls (321.75,181.38) and (321.13,182) .. (320.38,182) .. controls (319.62,182) and (319,181.38) .. (319,180.63) -- cycle ;
%Shape: Circle [id:dp7481336805553946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (369,259.25) .. controls (369,258.49) and (369.62,257.88) .. (370.38,257.88) .. controls (371.13,257.88) and (371.75,258.49) .. (371.75,259.25) .. controls (371.75,260.01) and (371.13,260.63) .. (370.38,260.63) .. controls (369.62,260.63) and (369,260.01) .. (369,259.25) -- cycle ;
%Straight Lines [id:da436457486580041] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (320.38,180.63) -- (370.38,182.63) ;
%Straight Lines [id:da14072262692218507] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (370.13,240.38) -- (320.38,180.63) ;
%Straight Lines [id:da8650940166755885] 
\draw [color={rgb, 255:red, 255; green, 140; blue, 140 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (320.38,180.63) -- (370.38,260.63) ;
%Shape: Circle [id:dp6748666601724198] 
\draw   (369,182.63) .. controls (369,181.87) and (369.62,181.25) .. (370.38,181.25) .. controls (371.13,181.25) and (371.75,181.87) .. (371.75,182.63) .. controls (371.75,183.38) and (371.13,184) .. (370.38,184) .. controls (369.62,184) and (369,183.38) .. (369,182.63) -- cycle ;
%Shape: Circle [id:dp7470765888861579] 
\draw   (369,200.38) .. controls (369,199.62) and (369.62,199) .. (370.38,199) .. controls (371.13,199) and (371.75,199.62) .. (371.75,200.38) .. controls (371.75,201.13) and (371.13,201.75) .. (370.38,201.75) .. controls (369.62,201.75) and (369,201.13) .. (369,200.38) -- cycle ;
%Shape: Circle [id:dp9793390665231225] 
\draw   (368.75,240.38) .. controls (368.75,239.62) and (369.37,239) .. (370.13,239) .. controls (370.88,239) and (371.5,239.62) .. (371.5,240.38) .. controls (371.5,241.13) and (370.88,241.75) .. (370.13,241.75) .. controls (369.37,241.75) and (368.75,241.13) .. (368.75,240.38) -- cycle ;
%Shape: Circle [id:dp39689901353888235] 
\draw   (368.75,219.88) .. controls (368.75,219.12) and (369.37,218.5) .. (370.13,218.5) .. controls (370.88,218.5) and (371.5,219.12) .. (371.5,219.88) .. controls (371.5,220.63) and (370.88,221.25) .. (370.13,221.25) .. controls (369.37,221.25) and (368.75,220.63) .. (368.75,219.88) -- cycle ;
%Straight Lines [id:da4041744518076782] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (320.38,180.63) -- (370.38,200.38) ;
%Straight Lines [id:da5316083737513835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (320.38,180.63) -- (370.13,219.88) ;
%Straight Lines [id:da09635600961863977] 
\draw [color={rgb, 255:red, 255; green, 140; blue, 140 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (320.38,180.63) -- (370.13,280.38) ;
%Shape: Circle [id:dp9856731145842383] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (368.75,280.38) .. controls (368.75,279.62) and (369.37,279) .. (370.13,279) .. controls (370.88,279) and (371.5,279.62) .. (371.5,280.38) .. controls (371.5,281.13) and (370.88,281.75) .. (370.13,281.75) .. controls (369.37,281.75) and (368.75,281.13) .. (368.75,280.38) -- cycle ;

% Text Node
\draw (317,245) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\tau$};
% Text Node
\draw (356,243) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\tau+1$};

\draw (305,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$x_\tau$};

\draw (275,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$x_t$};

\draw (436,243) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$t$};

\draw (389,195) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$0 < \gamma_1(i) < 1$};

\draw (387,221) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\gamma_1(i) = 0 $};

\draw (387,263) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\gamma_1(i) < 0$};

%Shape: Brace [id:dp022208784575546425] 
\draw   (374.17,221.71) .. controls (378.84,221.71) and (381.17,219.38) .. (381.17,214.71) -- (381.17,210.92) .. controls (381.17,204.25) and (383.5,200.92) .. (388.17,200.92) .. controls (383.5,200.92) and (381.17,197.59) .. (381.17,190.92)(381.17,193.92) -- (381.17,187.13) .. controls (381.17,182.46) and (378.84,180.13) .. (374.17,180.13) ;
%Shape: Brace [id:dp09825793475425937] 
\draw   (374.42,283.46) .. controls (378.15,283.45) and (380.01,281.57) .. (380,277.84) -- (380,277.84) .. controls (379.99,272.51) and (381.85,269.83) .. (385.58,269.82) .. controls (381.85,269.83) and (379.97,267.17) .. (379.95,261.83)(379.96,264.23) -- (379.95,261.83) .. controls (379.94,258.1) and (378.06,256.24) .. (374.33,256.25) ;
%Straight Lines [id:da06896200900743032] 
\draw    (387.63,230.32) -- (375.5,236.67) ;
\draw [shift={(372.84,238.06)}, rotate = 332.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;



\end{tikzpicture}

